Beyond Policy Patches: Distilling RL Specialists into Vision-Language-Action Policies

Vision-language-action (VLA) policies can handle noncritical stages of long-horizon manipulation yet fail during short precision-critical phases. Lightweight reinforcement learning (RL) specialists can address these failures without directly applying RL to the full VLA, but retain auxiliary controllers and switching mechanisms at deployment. We study how to transfer their capabilities into a single flow-matching VLA. Direct imitation of specialist rollouts can reproduce action jitter and leave the VLA unprepared for states encountered during its own execution. We introduce REPAIR, a value-guided distillation framework that combines offline initialization with on-policy refinement. At each critical-phase observation, REPAIR queries the corresponding specialist for multiple action candidates and weights them using its critic to construct a supervision distribution. A shared weighted flow-matching objective trains the VLA first on observations from specialist-assisted rollouts, then on observations collected through its own execution. Specialists provide supervision without taking control during on-policy collection and are removed at deployment. Across six real-robot tasks with 30 evaluation trials per task, REPAIR achieves 100% success on all six tasks, with lower mean end-effector jerk than specialist-assisted execution on every task.

==> figures/tasks/task_sequences.tex <==
% Layout inspired by RL Token, Fig. 3 (arXiv:2604.23073v2).
% Current image sources and order: current_selection.json.
% Single-arm peg frames retained; all other frames supplied in traj_task_visual.
% JPEG display copies are 1200x900, quality 88; full-resolution PNGs are backed up.
% Final three dual-peg panels retain the same 1.5x zoom:
% an 800x600 crop at (200,50) in the 1200x900 display image.
\begingroup
\setlength{\parindent}{0pt}
\setlength{\fboxsep}{2.5pt}
\newcommand{\taskshot}[2]{%
  \includegraphics[width=#1]{figures/tasks/#2}%
}
\newcommand{\trajtaskshot}[2]{%
  \includegraphics[width=#1]{figures/traj_task_visual/#2}%
}
% JPEGs use 72 dpi; trim order: left bottom right top.
\newcommand{\dualpegzoomshot}[2]{%
  \includegraphics[trim=200bp 250bp 200bp 50bp,clip,width=#1]{figures/traj_task_visual/#2}%
}
\newcommand{\taskheader}[3]{%
  \definecolor{taskbar}{HTML}{#1}%
  \noindent\colorbox{taskbar}{%
    \makebox[\dimexpr\linewidth-2\fboxsep\relax][l]{%
      {\ttfamily\bfseries\fontsize{7.4}{8.6}\selectfont\strut #2}%
      \hfill{\ttfamily\fontsize{5.6}{8.6}\selectfont #3}%
    }%
  }\par\nointerlineskip
}
\begin{minipage}[t]{0.495\linewidth}
\taskheader{D6E6CE}{Stick Pick-and-Place}{place stick on plate}
\trajtaskshot{0.326\linewidth}{C0268-PnP/01_01_initial_workspace_t_00.000s.jpg}\hfill
\trajtaskshot{0.326\linewidth}{C0268-PnP/02_02_transport_peg_t_08.000s.jpg}\hfill
\trajtaskshot{0.326\linewidth}{C0268-PnP/03_03_insertion_complete_t_13.000s.jpg}
\end{minipage}\hfill
\begin{minipage}[t]{0.495\linewidth}
\taskheader{F5E1A7}{Single-Arm Peg Insertion}{align and insert}
\taskshot{0.326\linewidth}{single_peg_01.jpg}\hfill
\taskshot{0.326\linewidth}{single_peg_02.jpg}\hfill
\taskshot{0.326\linewidth}{single_peg_03.jpg}
\end{minipage}\par\vspace{5pt}
\taskheader{B9CECF}{Dual-Arm Peg Insertion}{pick up both parts, align, and insert the peg}
\trajtaskshot{0.1635\linewidth}{C0259-DualPI/01_01_initial_workspace_t_00.000s.jpg}\hfill
\trajtaskshot{0.1635\linewidth}{C0259-DualPI/02_02_first_block_grasp_t_12.000s.jpg}\hfill
\trajtaskshot{0.1635\linewidth}{C0259-DualPI/03_03_second_block_grasp_t_20.000s.jpg}\hfill
\dualpegzoomshot{0.1635\linewidth}{C0259-DualPI/04_04_coordinated_positioning_t_25.000s.jpg}\hfill
\dualpegzoomshot{0.1635\linewidth}{C0259-DualPI/05_05_coordinated_transport_t_29.000s.jpg}\hfill
\dualpegzoomshot{0.1635\linewidth}{C0259-DualPI/06_06_placement_t_37.000s.jpg}
\par\vspace{5pt}
\taskheader{F2C1AE}{Grocery Bagging}{load three items into the bag, then lift it}
\trajtaskshot{0.1635\linewidth}{C0269-Bagging/01_01_left_arm_holds_left_bag_handle_t_18.000s.jpg}\hfill
\trajtaskshot{0.1635\linewidth}{C0269-Bagging/02_02_bottle_in_bag_t_21.000s.jpg}\hfill
\trajtaskshot{0.1635\linewidth}{C0269-Bagging/03_03_chips_grasped_t_33.000s.jpg}\hfill
\trajtaskshot{0.1635\linewidth}{C0269-Bagging/04_04_chips_entering_bag_t_39.000s.jpg}\hfill
\trajtaskshot{0.1635\linewidth}{C0269-Bagging/05_05_biscuit_entering_bag_t_54.000s.jpg}\hfill
\trajtaskshot{0.1635\linewidth}{C0269-Bagging/06_06_all_items_bagged_t_57.000s.jpg}
\par\vspace{5pt}
\taskheader{CDDDEB}{Bimanual Table Clearing}{grasp, hand over, and place two bowls in the basket}
\trajtaskshot{0.1635\linewidth}{C0263-Table_clearing/01_01_green_bowl_grasped_t_07.000s.jpg}\hfill
\trajtaskshot{0.1635\linewidth}{C0263-Table_clearing/02_02_grasp_first_bowl_t_08.000s.jpg}\hfill
\trajtaskshot{0.1635\linewidth}{C0263-Table_clearing/03_03_first_bowl_in_basket_t_15.000s.jpg}\hfill
\trajtaskshot{0.1635\linewidth}{C0263-Table_clearing/04_04_grasp_second_bowl_t_30.000s.jpg}\hfill
\trajtaskshot{0.1635\linewidth}{C0263-Table_clearing/05_blue_bowl_transfer_t_35.000s.jpg}\hfill
\trajtaskshot{0.1635\linewidth}{C0263-Table_clearing/06_06_both_bowls_placed_t_46.000s.jpg}
\par\vspace{5pt}
\taskheader{DCCFE8}{Toy Stowing in a Drawer}{open the drawer, stow two toys, then close it}
\trajtaskshot{0.1635\linewidth}{C0264-Toy/01_01_initial_workspace_t_00.000s.jpg}\hfill
\trajtaskshot{0.1635\linewidth}{C0264-Toy/02_02_drawer_wide_open_t_20.000s.jpg}\hfill
\trajtaskshot{0.1635\linewidth}{C0264-Toy/03_03_first_object_over_drawer_t_22.000s.jpg}\hfill
\trajtaskshot{0.1635\linewidth}{C0264-Toy/04_04_first_object_stored_t_26.000s.jpg}\hfill
\trajtaskshot{0.1635\linewidth}{C0264-Toy/05_05_grasp_second_object_t_34.000s.jpg}\hfill
\trajtaskshot{0.1635\linewidth}{C0264-Toy/06_06_both_objects_stored_t_44.000s.jpg}
\par
\endgroup

